Improving Image Restoration through Removing Degradations in Textual Representations

In this paper, we introduce a new perspective for improving image restoration by removing degradation in the textual representations of a given degraded image. Intuitively, restoration is much easier on text modality than image one. For example, it can be easily conducted by removing degradation-related words while keeping the content-aware words. Hence, we combine the advantages of images in detail description and ones of text in degradation removal to perform restoration. To address the cross-modal assistance, we propose to map the degraded images into textual representations for removing the degradations, and then convert the restored textual representations into a guidance image for assisting image restoration. In particular, We ingeniously embed an image-to-text mapper and text restoration module into CLIP-equipped text-to-image models to generate the guidance. Then, we adopt a simple coarse-to-fine approach to dynamically inject multi-scale information from guidance to image restoration networks. Extensive experiments are conducted on various image restoration tasks, including deblurring, dehazing, deraining, and denoising, and all-in-one image restoration. The results showcase that our method outperforms state-of-the-art ones across all these tasks. The codes and models are available at \url{https://github.com/mrluin/TextualDegRemoval}.

==> (inline-0) <==
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0372_07_00-000047-1_s001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0372_07_00-000047-1_s001_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0372_07_00-000047-8_s001_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0372_07_00-000047-8_s001_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0372_07_00-000047-5_s001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0372_07_00-000047-5_s001_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0374_11_00-000025-4_s001_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0374_11_00-000025-4_s001_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0379_11_00-000212-4_s001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0379_11_00-000212-4_s001_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0379_11_00-000224-8_s001_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0379_11_00-000224-8_s001_images.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0477_11_00-000039-1_s001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0477_11_00-000039-1_s001_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0857_11_00-000010-4_s001_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0857_11_00-000010-4_s001_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0374_11_02-000548-2_s001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0374_11_02-000548-2_s001_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0857_11_00-000035-4_s001_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/GOPR0857_11_00-000035-4_s001_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10001_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10002_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10002_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10003_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10003_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10004_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10004_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10009_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10009_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10011_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10011_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10012_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10012_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10014_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10014_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10021_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10021_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10021_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/10021_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0001_haze_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0001_haze_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0003_haze_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0003_haze_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0013_haze_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0013_haze_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0019_haze_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0019_haze_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0025_haze_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0025_haze_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0038_haze_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0038_haze_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0055_haze_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0055_haze_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0047_haze_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0047_haze_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0059_haze_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0059_haze_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0099_haze_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0099_haze_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0002_s007_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0002_s007_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0003_s005_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0003_s005_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0004_s010_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0004_s010_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0005_s010_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0005_s010_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0006_s008_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0006_s008_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0007_s028_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0007_s028_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

% \vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0009_s005_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0009_s005_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0017_s005_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0017_s005_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0020_s007_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0020_s007_guidance.pdf} & 
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0027_s011_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/guidance_images/0027_s011_guidance.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Guidance & \small~Degraded & \small~Guidance \\

\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/8_input.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/8_target.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/8_promptir.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/8_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 37.68 dB  & \small~\textbf{Ours}, \textbf{39.06 dB}\\
\vspace{0.4em}
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/11_input.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/11_target.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/11_promptir.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/11_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 38.50 dB  & \small~\textbf{Ours}, \textbf{40.50 dB} \\
\vspace{0.4em}
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/42_input.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/42_target.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/42_promptir.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/42_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 36.59 dB  & \small~\textbf{Ours}, \textbf{38.13 dB} \\
\vspace{0.4em}
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/63_input.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/63_target.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/63_promptir.pdf} &   
\includegraphics[width=.2\textwidth,valign=t]{suppl_figures/all_in_one_deraining/63_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 36.02 dB  & \small~\textbf{Ours}, \textbf{37.66 dB} \\
% \vspace{0.4em}
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/derain/patch_24_input.png}    &   
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/derain/patch_24_target.png}   &   
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/derain/patch_24_promptir.png} &   
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/derain/patch_24_ours.png}     \\
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/dehaze/patch_0003_input.jpg} &   
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/dehaze/patch_0003_target.png} &   
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/dehaze/patch_0003_promptir.png} &   
% \includegraphics[width=.13\textwidth,valign=t]{figures/all_in_one/dehaze/patch_0003_ours.png}   \\
% \small~Input image &
% \small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR} & \small~\textbf{Ours} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/12_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/12_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/12_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/12_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 39.70 dB & \small~\textbf{Ours}, \textbf{41.57 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/13_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/13_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/13_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/13_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 40.99 dB & \small~\textbf{Ours}, \textbf{42.92 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/15_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/15_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/15_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/15_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 40.81 dB & \small~\textbf{Ours}, \textbf{41.09 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/32_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/32_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/32_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/32_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 41.14 dB & \small~\textbf{Ours}, \textbf{42.60 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/34_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/34_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/34_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/34_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 36.69 dB & \small~\textbf{Ours}, \textbf{38.02 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/43_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/43_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/43_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/43_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 40.60 dB & \small~\textbf{Ours}, \textbf{42.35 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/48_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/48_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/48_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/48_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 40.11 dB & \small~\textbf{Ours}, \textbf{40.95 dB} \\

% \vspace{0.4em}
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/53_input.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/53_target.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/53_promptir.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_deraining/53_ours.png}   \\
% \vspace{0.4em}
% \small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR} & \small~\textbf{Ours} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0003_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0003_target.pdf} &   
\includegraphics[width=.252\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0003_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0003_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 36.58 dB & \small~\textbf{Ours}, \textbf{36.73 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0009_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0009_target.pdf} &   
\includegraphics[width=.254\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0009_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0009_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 39.69 dB & \small~\textbf{Ours}, \textbf{43.64 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0042_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0042_target.pdf} &   
\includegraphics[width=.252\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0042_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0042_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 30.05 dB & \small~\textbf{Ours}, \textbf{42.38 dB} \\
% \vspace{0.4em}
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0046_input.jpg} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0046_target.png} &   
% \includegraphics[width=.254\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0046_promptir.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0046_ours.png}   \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0051_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0051_target.pdf} &   
\includegraphics[width=.254\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0051_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0051_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 37.84 dB & \small~\textbf{Ours}, \textbf{42.58 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_target.pdf} &   
\includegraphics[width=.248\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 26.53 dB & \small~\textbf{Ours}, \textbf{36.72 dB} \\
% \vspace{0.4em}
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_input.jpg} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_target.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_promptir.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_ours.png}   \\
% \vspace{0.4em}
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_input.jpg} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_target.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_promptir.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_ours.png}   \\

% \small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR} & \small~\textbf{Ours} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0046_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0046_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0046_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0046_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 26.46 dB & \small~\textbf{Ours}, \textbf{26.58 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0014_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0014_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0014_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0014_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 27.41 dB & \small~\textbf{Ours}, \textbf{27.53 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0018_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0018_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0018_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0018_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 27.69 dB & \small~\textbf{Ours}, \textbf{27.86 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0025_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0025_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0025_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0025_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 27.60 dB & \small~\textbf{Ours}, \textbf{27.76 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0026_input.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0026_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0026_promptir.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_denoising/0026_ours.pdf}   \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR}, 25.06 dB & \small~\textbf{Ours}, \textbf{25.17 dB} \\
% \vspace{0.4em}
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_input.jpg} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_target.png} &   
% \includegraphics[width=.248\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_promptir.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/0068_ours.png}   \\
% \vspace{0.4em}
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_input.jpg} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_target.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_promptir.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/48_ours.png}   \\
% \vspace{0.4em}
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_input.jpg} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_target.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_promptir.png} &   
% \includegraphics[width=.25\textwidth,valign=t]{suppl_figures/all_in_one_dehazing/53_ours.png}   \\
% \small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR} & \small~\textbf{Ours} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 28.80 dB & \small~MTRNN~\cite{MT-RNN}, 28.92 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000200_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 29.34 dB & \small~HINet~\cite{HINet}, 29.36 dB & \small~NAFNet~\cite{NAFNet}, 29.41 dB & \small~\textbf{Ours}, \textbf{29.80 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 30.81 dB & \small~MTRNN~\cite{MT-RNN}, 31.30 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0384_11_00-000001_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 32.83 dB  & \small~HINet~\cite{HINet}, 33.43 dB & \small~NAFNet~\cite{NAFNet}, 34.46 dB & \small~\textbf{Ours}, \textbf{34.50} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 30.83 dB & \small~MTRNN~\cite{MT-RNN}, 29.74 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0385_11_01-003025_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 32.43 dB  & \small~HINet~\cite{HINet}, 32.46 dB & \small~NAFNet~\cite{NAFNet}, 33.08 dB & \small~\textbf{Ours}, \textbf{33.41 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 27.04 dB & \small~MTRNN~\cite{MT-RNN}, 28.25 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0396_11_00-000001_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 28.82 dB  & \small~HINet~\cite{HINet}, 29.02 dB & \small~NAFNet~\cite{NAFNet}, 29.22 dB & \small~\textbf{Ours}, \textbf{29.56 dB} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 27.74 dB & \small~MTRNN~\cite{MT-RNN}, 28.46 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000210_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 29.10 dB  & \small~HINet~\cite{HINet}, 28.92 dB & \small~NAFNet~\cite{NAFNet}, 29.81 dB & \small~\textbf{Ours}, \textbf{30.18 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 24.81 dB & \small~MTRNN~\cite{MT-RNN}, 25.40 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0862_11_00-000068_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 28.31 dB  & \small~HINet~\cite{HINet}, 26.28 dB & \small~NAFNet~\cite{NAFNet}, 30.25 dB & \small~\textbf{Ours}, \textbf{30.71 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 30.49 dB & \small~MTRNN~\cite{MT-RNN}, 29.90 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0881_11_01-000210_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 32.88 dB  & \small~HINet~\cite{HINet}, 32.99 dB & \small~NAFNet~\cite{NAFNet}, 35.34 dB & \small~\textbf{Ours}, \textbf{35.54 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_mtrnn.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 30.38 dB & \small~MTRNN~\cite{MT-RNN}, 30.61 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_mimounet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_hinet.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_nafnet.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/single_image_motion_deblurring/GOPR0410_11_00-000140_ours.pdf} \\
\vspace{0.6em}
\small~MIMO-UNet+~\cite{MIMO-Unet+}, 32.00 dB  & \small~HINet~\cite{HINet}, 32.73 dB & \small~NAFNet~\cite{NAFNet}, 34.30 dB & \small~\textbf{Ours}, \textbf{34.64 dB} \\

% \small~Degraded  & \small~Label & \small~PromptIR~\cite{PromptIR} & \small~\textbf{Ours} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0933_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0932_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0933_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0933_mprnet.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 21.62 dB & \small~MPRNet~\cite{MPRNet}, 20.91 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0933_dpdd.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0933_rdpd.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0933_restormer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0933_ours.pdf} \\
\vspace{0.6em}
\small~DPDNet~\cite{DPDNet}, 22.09 dB  & \small~RDPD~\cite{RDPD}, 22.50 dB & \small~Restormer~\cite{Restormer}, 22.51 dB & \small~\textbf{Ours}, \textbf{22.64 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_mprnet.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 21.62 dB & \small~MPRNet~\cite{MPRNet}, 21.82 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_dpdd.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_rdpd.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_restormer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A0994_ours.pdf} \\
\vspace{0.6em}
\small~DPDNet~\cite{DPDNet}, 21.80 dB  & \small~RDPD~\cite{RDPD}, 21.75 dB & \small~Restormer~\cite{Restormer}, 23.92 dB & \small~\textbf{Ours}, \textbf{24.08 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_mprnet.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 22.50 dB & \small~MPRNet~\cite{MPRNet}, 21.03 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_dpdd.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_rdpd.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_restormer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1532_ours.pdf} \\
\vspace{0.6em}
\small~DPDNet~\cite{DPDNet}, 22.94 dB  & \small~RDPD~\cite{RDPD}, 22.91 dB & \small~Restormer~\cite{Restormer}, 21.88 dB & \small~\textbf{Ours}, \textbf{22.25 dB} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_mprnet.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 18.34 dB & \small~MPRNet~\cite{MPRNet}, 18.46 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_dpdd.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_rdpd.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_restormer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A1526_ours.pdf} \\
\vspace{0.6em}
\small~DPDNet~\cite{DPDNet}, 18.54 dB  & \small~RDPD~\cite{RDPD}, 18.61 dB & \small~Restormer~\cite{Restormer}, 18.63 dB & \small~\textbf{Ours}, \textbf{18.75 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_mprnet.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 27.06 dB & \small~MPRNet~\cite{MPRNet}, 27.81 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_dpdd.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_rdpd.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_restormer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2239_ours.pdf} \\
\vspace{0.6em}
\small~DPDNet~\cite{DPDNet}, 26.59 dB  & \small~RDPD~\cite{RDPD}, 26.75 dB & \small~Restormer~\cite{Restormer}, 28.65 dB & \small~\textbf{Ours}, \textbf{28.74 dB} \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_dmphn.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_mprnet.pdf} \\
\vspace{0.4em}
\small~Degraded  & \small~Label & \small~DMPHN~\cite{DMPHN}, 25.11 dB & \small~MPRNet~\cite{MPRNet}, 25.42 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_dpdd.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_rdpd.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_restormer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/defocus_deblurring/1P0A2261_ours.pdf} \\
\vspace{0.6em}
\small~DPDNet~\cite{DPDNet}, 24.01 dB  & \small~RDPD~\cite{RDPD}, 23.09 dB & \small~Restormer~\cite{Restormer}, 26.43 dB & \small~\textbf{Ours}, \textbf{26.58 dB} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c c c}
\hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1401_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1401_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1401_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1401_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1401_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1401_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 40.19 & \small~\textbf{Ours} \textbf{41.44}\\

\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1403_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1403_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1403_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1403_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1403_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1403_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 41.65 & \small~\textbf{Ours} \textbf{42.78}\\

\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1405_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1405_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1405_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1405_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1405_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1405_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 36.92 & \small~\textbf{Ours} \textbf{37.59}\\

\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1408_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1408_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1408_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1408_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1408_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1408_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 39.23 & \small~\textbf{Ours} \textbf{40.31}\\

\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1410_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1410_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1410_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1410_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1410_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1410_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 37.58 & \small~\textbf{Ours} \textbf{38.30}\\

\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1411_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1411_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1411_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1411_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1411_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1411_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 38.19 & \small~\textbf{Ours} \textbf{39.32}\\

\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1412_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1412_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1412_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1412_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1412_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1412_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 33.27 & \small~\textbf{Ours} \textbf{34.35}\\

\vspace{0.4em}
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1413_input.pdf}  &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1413_gt.pdf} &   
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1413_deharmer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1413_dehazeformer.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1413_sfnet.pdf}  &
\includegraphics[width=.16\textwidth,valign=t]{suppl_figures/image_dehazing/1413_ours.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~Dehamer~\cite{Dehamer} & \small~Dehazeformer~\cite{Dehazeformer} & \small~SFNet~\cite{SFNet} 37.54 & \small~\textbf{Ours} \textbf{38.04}\\

\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_rescan.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_prenet.pdf} \\
\vspace{0.2em}
\small~Degraded  & \small~Label & \small~RESCAN~\cite{RESCAN}, 30.36 dB & \small~PReNet~\cite{PReNet}, 31.50 dB \\
\vspace{0.4em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_mprnet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_uformer.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_drsformer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/1_ours.pdf} \\
\vspace{0.2em}
\small~MPRNet~\cite{MPRNet}, 33.02 dB  & \small~Uformer~\cite{Uformer}, 32.99 dB & \small~DRSformer~\cite{DRSformer}, 33.30 dB & \small~\textbf{Ours}, 33.50 dB \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_rescan.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_prenet.pdf} \\
\vspace{0.2em}
\small~Degraded  & \small~Label & \small~RESCAN~\cite{RESCAN}, 28.65 dB & \small~PReNet~\cite{PReNet}, 27.64 dB \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_mprnet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_uformer.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_drsformer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/7_ours.pdf} \\
\vspace{0.2em}
\small~MPRNet~\cite{MPRNet}, 29.35 dB  & \small~Uformer~\cite{Uformer}, 29.26 dB & \small~DRSformer~\cite{DRSformer}, 29.82 dB & \small~\textbf{Ours}, \textbf{30.07 dB} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.2em}

\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_rescan.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_prenet.pdf} \\
\vspace{0.2em}
\small~Degraded  & \small~Label & \small~RESCAN~\cite{RESCAN}, 30.72 dB & \small~PReNet~\cite{PReNet}, 32.68 dB \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_mprnet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_uformer.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_drsformer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/11_ours.pdf} \\
\vspace{0.2em}
\small~MPRNet~\cite{MPRNet}, 35.11 dB  & \small~Uformer~\cite{Uformer}, 35.14 dB & \small~DRSformer~\cite{DRSformer}, 35.72 dB & \small~\textbf{Ours}, \textbf{36.20 dB} \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_rescan.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_prenet.pdf} \\
\vspace{0.2em}
\small~Degraded  & \small~Label & \small~RESCAN~\cite{RESCAN}, 30.87 dB & \small~PReNet~\cite{PReNet}, 33.09 dB \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_mprnet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_uformer.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_drsformer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/19_ours.pdf} \\
\vspace{0.2em}
\small~MPRNet~\cite{MPRNet}, 35.08 dB  & \small~Uformer~\cite{Uformer}, 34.98 dB & \small~DRSformer~\cite{DRSformer}, 35.60 dB & \small~\textbf{Ours}, \textbf{35.93 dB} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c c}
% \hspace{-4mm}
\vspace{0.2em}

\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_rescan.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_prenet.pdf} \\
\vspace{0.2em}
\small~Degraded  & \small~Label & \small~RESCAN~\cite{RESCAN}, 30.42 dB & \small~PReNet~\cite{PReNet}, 31.59 dB \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_mprnet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_uformer.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_drsformer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/24_ours.pdf} \\
\vspace{0.2em}
\small~MPRNet~\cite{MPRNet}, 33.71 dB  & \small~Uformer~\cite{Uformer}, 34.05 dB & \small~DRSformer~\cite{DRSformer}, 34.44 dB & \small~\textbf{Ours}, \textbf{34.65 dB} \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_input.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_target.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_rescan.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_prenet.pdf} \\
\vspace{0.2em}
\small~Degraded  & \small~Label & \small~RESCAN~\cite{RESCAN}, 33.07 dB & \small~PReNet~\cite{PReNet}, 34.97 dB \\
\vspace{0.2em}
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_mprnet.pdf}  &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_uformer.pdf} &   
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_drsformer.pdf}  &
\includegraphics[width=.25\textwidth,valign=t]{suppl_figures/image_deraining/37_ours.pdf} \\
\vspace{0.2em}
\small~MPRNet~\cite{MPRNet} , 37.27 dB & \small~Uformer~\cite{Uformer}, 37.05 dB & \small~DRSformer~\cite{DRSformer}, 37.77 dB & \small~\textbf{Ours}, \textbf{38.91 dB} \\

% \hspace{-2mm}
\end{tabular}
\begin{tabular}[b]{c c c}
\hspace{-4mm}
\vspace{0.4em}
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_001_input.pdf}  &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_001_target.pdf} &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_001_rnan.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~RNAN~\cite{RNAN}, 29.62 dB \\

\vspace{0.4em}
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_001_SwinIR.pdf}  &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_001_restormer.pdf} &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_001_ours.pdf} \\
\vspace{0.6em}
\small~SwinIR~\cite{SwinIR} 30.09 dB  & \small~Restormer~\cite{Restormer}, 30.65 dB & \small~\textbf{Ours}, \textbf{30.71 dB} \\

\vspace{0.4em}
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_080_input.pdf}  &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_080_target.pdf} &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_080_rnan.pdf} \\
\vspace{0.6em}
\small~Degraded  & \small~Label & \small~RNAN~\cite{RNAN}, 34.42 dB \\

\vspace{0.4em}
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_080_SwinIR.pdf}  &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_080_restormer.pdf} &   
\includegraphics[width=.33\textwidth,valign=t]{suppl_figures/image_denoising/img_080_ours.pdf} \\
\vspace{0.6em}
\small~SwinIR~\cite{SwinIR}, 35.12 dB  & \small~Restormer~\cite{Restormer}, 35.76 dB & \small~\textbf{Ours}, \textbf{35.81 dB} \\

\end{tabular}
